When Every Choice Is Correct: A Causal Study of Numerical Preference in Language Models

When a language model chooses a number between 1 and 30, every integer in the range is valid, yet the model can favor particular answers. We use numerical choice to study how preference is processed across layers and tokens. Perturbation probing and gradient attribution nominate neurons for activation interventions. In a selected Qwen3-4B case, a pre-answer edit changes 17 to 15 while both runs first emit 1. After the edit ends, selective cache and attention-output replacements trace part of its continuing influence on the second digit. Replacing one attention head's output or the other heads' outputs jointly produces similar immediate readout contributions; both interventions restore 17 but have different final log-odds effects on 7 versus 5. Holding later multilayer perceptron (MLP) outputs at their values from the edited run without either replacement reduces this effect gap from 0.119 to 0.0025 nat. Later computation therefore changes how similar local contributions affect the continuation. Retrospective estimates across eighteen contexts capture much of the probability movement but miss the selected answer switch. Prompt tests also separate influence from answer changes: one held-out prompt retains influence without switching, and only one of twelve fresh wordings qualifies for the reader/MLP test; there, joint MLP clamping again reduces the gap between the two reader effects while the answer remains 17. These results use numerical choice as a controlled case for studying persistent state and conditional downstream processing; they do not establish the origin or a complete circuit of natural numerical preference.

==> figures/branch_accounting.tex <==
\begin{tikzpicture}
\begin{axis}[width=.46\linewidth,height=6.1cm,axis lines=left,tick label style={font=\scriptsize},label style={font=\small},title style={font=\small},legend style={font=\scriptsize,draw=none},ymajorgrids,grid style={gray!20},xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},xticklabels={P1,P2,P3,P4,P5,P6,P7,P8,P9,P10,P11,P12,E1,E2,E3,E4,E5,E6},x tick label style={font=\tiny,rotate=90,anchor=east},xmin=.4,xmax=18.6,ymode=log,ymin=1e-12,ymax=.1,ylabel={KL component (nat)},title={A. Positive source},legend pos=north west]
\addplot[blue!70!black,mark=o,mark size=1.8pt,only marks] coordinates {(1,2.66796674e-07) (2,3.16552899e-07) (3,2.1017076e-08) (4,2.63659093e-08) (5,1.99010314e-06) (6,2.59397491e-07) (7,1.96130339e-06) (8,1.06122789e-07) (9,4.3907473e-06) (10,8.00063045e-07) (11,1.10014291e-06) (12,2.17829073e-06) (13,0.019966932) (14,8.95697094e-05) (15,8.01441965e-07) (16,3.54117337e-08) (17,1.66975708e-06) (18,1.97447134e-05)};
\addlegendentry{Branch}
\addplot[orange!85!black,mark=*,mark size=1.8pt,only marks] coordinates {(1,1.65448284e-09) (2,2.00727321e-09) (3,7.27974117e-10) (4,5.0091576e-06) (5,4.70482512e-08) (6,2.50599965e-08) (7,1.17406928e-07) (8,5.38929542e-08) (9,2.04601413e-08) (10,5.04861304e-08) (11,0.00154469605) (12,0.00160327117) (13,0.000633934321) (14,0.00208773938) (15,4.95991431e-09) (16,0.0219007656) (17,7.22769261e-08) (18,0.00131052693)};
\addlegendentry{Continuation}
\addplot[gray,densely dashed] coordinates {(12.5,1e-12) (12.5,0.1)};

\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}
\begin{axis}[width=.46\linewidth,height=6.1cm,axis lines=left,tick label style={font=\scriptsize},label style={font=\small},title style={font=\small},legend style={font=\scriptsize,draw=none},ymajorgrids,grid style={gray!20},xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},xticklabels={P1,P2,P3,P4,P5,P6,P7,P8,P9,P10,P11,P12,E1,E2,E3,E4,E5,E6},x tick label style={font=\tiny,rotate=90,anchor=east},xmin=.4,xmax=18.6,ymode=log,ymin=1e-12,ymax=.1,ylabel={KL component (nat)},title={B. Positive matched control},legend pos=north west]
\addplot[blue!70!black,mark=o,mark size=1.8pt,only marks] coordinates {(1,1.9596529e-08) (2,1.94504823e-08) (3,5.50478702e-09) (4,4.44262384e-09) (5,7.68926282e-08) (6,1.28470753e-08) (7,4.45993443e-08) (8,4.01203113e-09) (9,1.08254374e-07) (10,4.84358396e-09) (11,2.29183534e-08) (12,4.96180844e-08) (13,0.000135616045) (14,2.01097561e-05) (15,2.50768576e-07) (16,2.00619577e-11) (17,3.34289292e-07) (18,2.95037335e-06)};
\addlegendentry{Branch}
\addplot[orange!85!black,mark=*,mark size=1.8pt,only marks] coordinates {(1,5.32193917e-11) (2,6.27273661e-11) (3,4.07905843e-11) (4,2.69996745e-07) (5,1.10864072e-10) (6,1.90610719e-11) (7,6.44777517e-10) (8,5.53960451e-12) (9,5.88653685e-11) (10,1.06358297e-10) (11,4.62758848e-07) (12,2.19497871e-07) (13,2.53294093e-06) (14,0.000449101111) (15,6.67160978e-11) (16,0.00204886491) (17,5.07760333e-10) (18,3.19478832e-05)};
\addlegendentry{Continuation}
\addplot[gray,densely dashed] coordinates {(12.5,1e-12) (12.5,0.1)};

\end{axis}
\end{tikzpicture}


==> figures/dose.tex <==
\begin{tikzpicture}
\begin{axis}[width=.43\linewidth,height=5.1cm,axis lines=left,tick label style={font=\small},label style={font=\small},title style={font=\small},legend style={font=\scriptsize,draw=none},ymajorgrids,grid style={gray!20},xlabel={Dose / base dose},ylabel={Event log-odds 17/15},title={A. Selected prompt},legend pos=south west]
\addplot[orange!85!black,mark=*,thick] coordinates {(0,0.389720917) (0.25,0.2864151) (0.5,0.181999207) (0.75,0.0765380859) (0.875,0.0234222412) (1,-0.0299949646) (1.125,-0.0836830139) (1.25,-0.137561798) (1.5,-0.246143341)};
\addlegendentry{Target}
\addplot[blue!70!black,mark=*,thick] coordinates {(0,0.389720917) (0.25,0.422519684) (0.5,0.455345154) (0.75,0.488323212) (0.875,0.504894257) (1,0.521419525) (1.125,0.538028717) (1.25,0.554672182) (1.5,0.58795929)};
\addlegendentry{Control}
\addplot[black,dashed] coordinates {(0,0) (1.5,0)};

\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}
\begin{axis}[width=.43\linewidth,height=5.1cm,axis lines=left,tick label style={font=\small},label style={font=\small},title style={font=\small},legend style={font=\scriptsize,draw=none},ymajorgrids,grid style={gray!20},xlabel={Dose / base dose},ylabel={Candidate-event probability},ymin=.3,ymax=.7,title={B. Smooth competition},legend pos=north east]
\addplot[blue!70!black,mark=*,thick] coordinates {(0,0.596142134) (0.25,0.571047277) (0.5,0.545306111) (0.75,0.519059238) (0.875,0.505790667) (1,0.492438544) (1.125,0.479029543) (1.25,0.46560317) (1.5,0.438715337)};
\addlegendentry{q(17)}
\addplot[orange!85!black,mark=square*,thick] coordinates {(0,0.40373479) (0.25,0.428828428) (0.5,0.454568265) (0.75,0.480813725) (0.875,0.494081578) (1,0.507432975) (1.125,0.520841246) (1.25,0.534266888) (1.5,0.561153288)};
\addlegendentry{q(15)}

\end{axis}
\end{tikzpicture}


==> figures/first_digit_accounting.tex <==
\begin{tikzpicture}
\begin{axis}[width=.43\linewidth,height=5.1cm,axis lines=left,tick label style={font=\small},label style={font=\small},title style={font=\small},legend style={font=\scriptsize,draw=none},ymajorgrids,grid style={gray!20},xtick={1,2,3},xticklabels={Source,MLP32--35,Remaining},xmin=.7,xmax=3.3,ymin=0,ymax=100,ylabel={Share of total change (\%)},title={A. Numerator accounting},legend pos=north west]
\addplot[blue!70!black,mark=*,only marks] coordinates {(0.945,6.78667318) (1.945,87.3589341) (2.945,5.85436183)};
\addlegendentry{Wording A}
\addplot[orange!85!black,mark=square*,only marks] coordinates {(1.055,6.63545607) (2.055,86.5797412) (3.055,6.7847963)};
\addlegendentry{Wording B}

\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}
\begin{axis}[width=.43\linewidth,height=5.1cm,axis lines=left,tick label style={font=\small},label style={font=\small},title style={font=\small},legend style={font=\scriptsize,draw=none},ymajorgrids,grid style={gray!20},xtick={1,2},xticklabels={L34,L35},xmin=.7,xmax=2.3,ymin=0,ymax=100,ylabel={Share of layer write (\%)},title={B. Six reported units},legend pos=south west]
\addplot[blue!70!black,mark=*,only marks] coordinates {(0.945,78.4549177) (1.945,85.179873)};
\addlegendentry{Wording A}
\addplot[orange!85!black,mark=square*,only marks] coordinates {(1.055,78.5623494) (2.055,85.3284094)};
\addlegendentry{Wording B}

\end{axis}
\end{tikzpicture}


==> figures/foundation.tex <==
\begin{tikzpicture}
\begin{axis}[width=.43\linewidth,height=5.1cm,axis lines=left,tick label style={font=\small},label style={font=\small},title style={font=\small},legend style={font=\scriptsize,draw=none},ymajorgrids,grid style={gray!20},xtick={1,2,3},xticklabels={4B,4B-2507,8B},xmin=.7,xmax=3.3,ymin=0,ymax=1,ylabel={Sampled fraction 17},title={A. New wording at 1--40},legend pos=north west]
\addplot[blue!70!black,mark=o,only marks] coordinates {(1,0.02) (2,0) (3,0.15)};
\addlegendentry{Natural}
\addplot[orange!85!black,mark=*,only marks] coordinates {(1,0.77) (2,0.69) (3,0.95)};
\addlegendentry{Zeroed}
\addplot[gray,densely dotted] coordinates {(1,0.02) (1,0.77)};
\addplot[gray,densely dotted] coordinates {(2,0) (2,0.69)};
\addplot[gray,densely dotted] coordinates {(3,0.15) (3,0.95)};

\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}
\begin{axis}[width=.43\linewidth,height=5.1cm,axis lines=left,tick label style={font=\small},label style={font=\small},title style={font=\small},legend style={font=\scriptsize,draw=none},ymajorgrids,grid style={gray!20},xtick={1,2,3},xticklabels={4B,4B-2507,8B},xmin=.7,xmax=3.3,ymin=0,ymax=1,ylabel={KL-error reduction},title={B. 21 new intervals},legend pos=south west]
\addplot[teal!80!black,mark=*,thick] coordinates {(1,0.65) (2,0.52) (3,0.48)};
\addlegendentry{Frozen prediction}
\addplot[gray,mark=square*,dashed] coordinates {(1,0.86) (2,0.74) (3,0.52)};
\addlegendentry{First-token diagnostic}

\end{axis}
\end{tikzpicture}


==> figures/limits.tex <==
\begin{tikzpicture}
\begin{axis}[width=.65\linewidth,height=5.1cm,axis lines=left,tick label style={font=\small},label style={font=\small},title style={font=\small},legend style={font=\scriptsize,draw=none},ymajorgrids,grid style={gray!20},xtick={1,2},xticklabels={4B,8B},xmin=.5,xmax=2.5,ymin=-.1,ymax=.55,ylabel={Pooled donorward progress},title={Matched instruction assay},legend style={at={(.5,-.2)},anchor=north,legend columns=2}]
\addplot[orange!85!black,only marks,mark=*,mark size=3pt] coordinates {(1,-0.06) (2,-0.04)};
\addlegendentry{Scalar}
\addplot[teal!80!black,only marks,mark=square*,mark size=3pt] coordinates {(1,0.42) (2,0.35)};
\addlegendentry{Residual}
\addplot[gray,dashed] coordinates {(0.7,0) (2.3,0)};

\end{axis}
\end{tikzpicture}


==> figures/overview.tex <==
\begin{tikzpicture}[>=Latex,
 stage/.style={draw=blue!55!black,fill=blue!3,rounded corners=2pt,align=center,font=\small,text width=3.5cm,minimum height=1.2cm},
 heading/.style={align=center,font=\small,text width=4.0cm},
 row/.style={align=left,font=\small,text width=14.0cm}]
\node[heading] at (1.8,1.35) {\textbf{Pre-answer position $p$}\\Source edit and cache};
\node[heading] at (7.7,1.35) {\textbf{First digit at $p+1$}\\Source hook is off};
\node[heading] at (12.7,1.35) {\textbf{Predict digit at $p+2$}\\Both answers are valid};
\node[stage] (edit) at (1.8,0) {L29:8172\\Scalar source edit};
\node[stage,fill=orange!6,draw=orange!70!black] (one) at (7.7,0) {Same emitted token\\\textbf{1}};
\node[stage,minimum height=1.5cm] (cache) at (1.8,-2.2) {Persistent K/V state\\L30--35\\Focus: L32--33};
\node[stage,text width=4.2cm,minimum height=1.5cm] (reader) at (7.7,-2.2) {Attention reader output\\L33 head 26 + complement\\Other readers contribute};
\node[stage,minimum height=1.5cm] (choice) at (12.7,-2.2) {L34--35 MLP responses\\and final readout\\Final 7/5 competition};
\draw[->,thick] (edit)--node[right,font=\scriptsize]{Later layers}(cache);
\draw[->,thick] (one)--node[right,font=\scriptsize]{Process 1}(reader);
\draw[->,thick] (cache)--node[above,font=\scriptsize]{Read}(reader);
\draw[->,thick] (reader)--(choice);
\draw[gray!45,dashed] (4.5,1.7)--(4.5,-3.1);
\node[font=\scriptsize,align=center,text width=14.2cm] at (7.25,-3.65) {Arrows: nested interventions or processing order; no exclusive edges or transition probabilities.};
\node[row] at (7.25,-4.4) {\textbf{Source contrast:} unedited 17; source-edited 15. Reader replacements probe partial effects in hybrid states.};
\node[row] at (7.25,-5.3) {\textbf{One held-out prompt:} the same coordinates retain signed influence; every tested continuation remains 17.};
\end{tikzpicture}


==> figures/processing.tex <==
\begin{tikzpicture}
\begin{axis}[width=.43\linewidth,height=5.1cm,axis lines=left,tick label style={font=\small},label style={font=\small},title style={font=\small},legend style={font=\scriptsize,draw=none},ymajorgrids,grid style={gray!20},xtick={1,2},xticklabels={Head 26,Complement},xmin=.75,xmax=2.25,ymin=0,ymax=.19,ylabel={Reader effect on margin (nat)},title={A. Selected prompt},legend pos=north east]
\addplot[teal!80!black,mark=*,thick] coordinates {(1,0.152633667) (2,0.0337371826)};
\addlegendentry{Normal}
\addplot[orange!85!black,mark=square*,thick] coordinates {(1,0.0333251953) (2,0.0308456421)};
\addlegendentry{MLP outputs clamped}

\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}
\begin{axis}[width=.43\linewidth,height=5.1cm,axis lines=left,tick label style={font=\small},label style={font=\small},title style={font=\small},legend style={font=\scriptsize,draw=none},ymajorgrids,grid style={gray!20},xtick={1,2},xticklabels={Head 26,Complement},xmin=.75,xmax=2.25,ymin=0,ymax=.19,ylabel={Reader effect on margin (nat)},title={B. Reused wording},legend pos=north east]
\addplot[teal!80!black,mark=*,thick] coordinates {(1,0.101280212) (2,0.0566749573)};
\addlegendentry{Normal}
\addplot[orange!85!black,mark=square*,thick] coordinates {(1,0.0192451477) (2,0.0292434692)};
\addlegendentry{MLP outputs clamped}

\end{axis}
\end{tikzpicture}


==> figures/reader.tex <==
\begin{tikzpicture}
\begin{axis}[width=.43\linewidth,height=5.1cm,axis lines=left,tick label style={font=\small},label style={font=\small},title style={font=\small},legend style={font=\scriptsize,draw=none},ymajorgrids,grid style={gray!20},xtick={1,2,3},xticklabels={Selected,+5\% dose,New prompt},x tick label style={font=\scriptsize},ymin=0,ymax=1,ylabel={Effect ratio (transfer)},title={A. Denominators remain separate},legend pos=south west]
\addplot[teal!80!black,mark=*,thick] coordinates {(1,0.820523337) (2,0.820616345) (3,0.639928656)};
\addlegendentry{Head / all L33}
\addplot[orange!85!black,mark=square*,thick] coordinates {(1,0.36362645) (2,0.363783354) (3,0.281086232)};
\addlegendentry{Head / source}

\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}
\begin{axis}[width=.43\linewidth,height=5.1cm,axis lines=left,tick label style={font=\small},label style={font=\small},title style={font=\small},legend style={font=\scriptsize,draw=none},ymajorgrids,grid style={gray!20},xtick={1,2,3,4},xticklabels={Edited,Head 26,Complement,All L33},x tick label style={font=\scriptsize},ylabel={7/5 log-odds margin (nat)},title={B. Complement also crosses zero},scaled y ticks=false,yticklabel style={/pgf/number format/fixed}]
\addplot[blue!70!black,only marks,mark=*,mark size=2.5pt] coordinates {(1,-0.0299758911) (2,0.122657776) (3,0.0037612915) (4,0.156044006)};
\addplot[black,dashed] coordinates {(0.7,0) (4.3,0)};

\end{axis}
\end{tikzpicture}


==> figures/response_detail.tex <==
\begin{tikzpicture}
\begin{axis}[width=.43\linewidth,height=5.1cm,axis lines=left,tick label style={font=\small},label style={font=\small},title style={font=\small},legend style={font=\scriptsize,draw=none},ymajorgrids,grid style={gray!20},xtick={1,2},xticklabels={Historical bf16,Post hoc FP32},x tick label style={font=\scriptsize},xmin=.5,xmax=2.5,ymin=0,ymax=.085,ylabel={Response norm},title={A. Distinct 21--40 profiles},scaled y ticks=false,yticklabel style={/pgf/number format/fixed},legend style={at={(.5,-.2)},anchor=north,legend columns=2}]
\addplot[blue!70!black,only marks,mark=square*,mark size=3pt] coordinates {(1,0.07) (2,0.058)};
\addlegendentry{Direct}
\addplot[orange!85!black,only marks,mark=*,mark size=3pt] coordinates {(1,0.02) (2,0.019)};
\addlegendentry{Full}

\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}
\begin{axis}[width=.43\linewidth,height=5.1cm,axis lines=left,tick label style={font=\small},label style={font=\small},title style={font=\small},legend style={font=\scriptsize,draw=none},ymajorgrids,grid style={gray!20},xtick={1,2,3},xticklabels={4B,4B-2507,8B},xmin=.7,xmax=3.3,ymin=0,ymax=1,ylabel={Context difference removed},title={B. Blocking comparison},legend style={at={(.5,-.2)},anchor=north,legend columns=2}]
\addplot[blue!70!black,only marks,mark=square*,mark size=3pt] coordinates {(1,0.08) (2,0.02) (3,0.2)};
\addlegendentry{Ten readouts}
\addplot[orange!85!black,only marks,mark=*,mark size=3pt] coordinates {(1,0.69) (2,0.6) (3,0.85)};
\addlegendentry{Later MLPs}

\end{axis}
\end{tikzpicture}


==> figures/response_geometry.tex <==
\begin{tikzpicture}
\begin{axis}[width=.46\linewidth,height=6cm,axis lines=left,tick label style={font=\scriptsize},label style={font=\small},title style={font=\small},ymajorgrids,grid style={gray!20},xlabel={Candidate integer},ylabel={Centered $\Delta\log q$ (nat)},xmin=1,xmax=30,xtick={1,5,10,15,20,25,30},title={A. Per-number response},legend style={font=\tiny,draw=none,at={(.5,-.24)},anchor=north,legend columns=2}]
\addplot[gray!50,thin] coordinates {(1,0.169762651) (2,-0.460356673) (3,-0.00301071008) (4,0.154042284) (5,0.198704759) (6,0.210282365) (7,0.3686438) (8,0.217433016) (9,0.22301201) (10,0.281481783) (11,0.276156465) (12,0.316655199) (13,0.311572115) (14,0.473847429) (15,0.391942064) (16,0.304902116) (17,0.242189209) (18,0.170090715) (19,0.0852404038) (20,-0.412823637) (21,-0.424717863) (22,-0.401432951) (23,-0.366505583) (24,-0.53136917) (25,-0.400799712) (26,-0.364279707) (27,-0.437832793) (28,-0.340002974) (29,-0.343153914) (30,0.0903273026)};
\addlegendentry{Other 15}
\addplot[gray!50,thin,forget plot] coordinates {(1,0.149691232) (2,-0.386494986) (3,-0.0211251895) (4,0.118620523) (5,0.165289529) (6,0.173264154) (7,0.310212739) (8,0.178091653) (9,0.189682611) (10,0.245222696) (11,0.24309028) (12,0.271475442) (13,0.274948724) (14,0.45449508) (15,0.338917383) (16,0.263762124) (17,0.199367174) (18,0.140480645) (19,0.0489889463) (20,-0.337062232) (21,-0.364066474) (22,-0.336184851) (23,-0.299048773) (24,-0.472046248) (25,-0.34194123) (26,-0.31037461) (27,-0.396830908) (28,-0.280436865) (29,-0.286939017) (30,0.0669504484)};
\addplot[gray!50,thin,forget plot] coordinates {(1,0.100705596) (2,-0.354074983) (3,-0.00146725575) (4,0.0849928578) (5,0.142611953) (6,0.153722258) (7,0.306739302) (8,0.148772689) (9,0.153628798) (10,0.279826613) (11,0.271886321) (12,0.308553191) (13,0.312676879) (14,0.436295958) (15,0.422425719) (16,0.267934295) (17,0.1435636) (18,0.0970949848) (19,-0.0202889721) (20,-0.322340516) (21,-0.34663823) (22,-0.316334275) (23,-0.31261876) (24,-0.489510087) (25,-0.344872026) (26,-0.284624604) (27,-0.372200517) (28,-0.262781648) (29,-0.271389512) (30,0.0677103718)};
\addplot[gray!50,thin,forget plot] coordinates {(1,0.0861956755) (2,-0.353272708) (3,0.0336215178) (4,-0.0344841798) (5,-0.000163348521) (6,0.0376593749) (7,0.166701047) (8,0.0295493285) (9,0.0358607451) (10,0.459433285) (11,0.437973706) (12,0.44198486) (13,0.493979184) (14,0.883395878) (15,0.472220151) (16,0.365130154) (17,0.062575547) (18,0.135027615) (19,-0.0126812776) (20,-0.435189517) (21,-0.471398624) (22,-0.392094882) (23,-0.446638378) (24,-0.477639469) (25,-0.343816074) (26,-0.305917056) (27,-0.351529392) (28,-0.292599948) (29,-0.298047336) (30,0.0741641204)};
\addplot[gray!50,thin,forget plot] coordinates {(1,0.0941396793) (2,-0.306865112) (3,0.0828233798) (4,0.127691849) (5,0.146053894) (6,0.159441574) (7,0.265068634) (8,0.176710709) (9,0.176642044) (10,0.380268677) (11,0.335152253) (12,0.408489807) (13,0.401953324) (14,0.538637741) (15,0.414837464) (16,0.321453675) (17,0.179788931) (18,0.0868650516) (19,-0.157651321) (20,-0.42754306) (21,-0.461158172) (22,-0.414176361) (23,-0.505217926) (24,-0.528979675) (25,-0.381461517) (26,-0.332202331) (27,-0.395663635) (28,-0.289916412) (29,-0.283902542) (30,0.188719376)};
\addplot[gray!50,thin,forget plot] coordinates {(1,0.0943326712) (2,-0.34428885) (3,0.0308160543) (4,0.122485137) (5,0.130108809) (6,0.156050658) (7,0.270498252) (8,0.151736236) (9,0.157267547) (10,0.396344161) (11,0.364954925) (12,0.437231994) (13,0.462332702) (14,0.670952773) (15,0.479130721) (16,0.38804338) (17,0.19578526) (18,0.0876779318) (19,-0.209247613) (20,-0.445202851) (21,-0.479413056) (22,-0.419297242) (23,-0.515355134) (24,-0.54356482) (25,-0.387467408) (26,-0.342057252) (27,-0.411343598) (28,-0.307980561) (29,-0.313519502) (30,0.122988677)};
\addplot[gray!50,thin,forget plot] coordinates {(1,0.063542827) (2,-0.220146672) (3,0.0588583787) (4,0.151160701) (5,0.130732997) (6,0.139808162) (7,0.245716556) (8,0.160045131) (9,0.159741863) (10,0.331416591) (11,0.296912654) (12,0.379600032) (13,0.35912083) (14,0.462651714) (15,0.440028652) (16,0.300637706) (17,0.159884437) (18,0.069697841) (19,-0.199674145) (20,-0.360857503) (21,-0.401548878) (22,-0.367632405) (23,-0.458231465) (24,-0.495752827) (25,-0.371317403) (26,-0.306364552) (27,-0.373152272) (28,-0.252676503) (29,-0.247208134) (30,0.145005687)};
\addplot[gray!50,thin,forget plot] coordinates {(1,-0.0139802496) (2,-0.301982264) (3,0.0480371912) (4,0.105269094) (5,0.129559179) (6,0.150997778) (7,0.27370133) (8,0.153286596) (9,0.162266394) (10,0.337258001) (11,0.313391348) (12,0.410805364) (13,0.423861166) (14,0.603586813) (15,0.484137197) (16,0.384785314) (17,0.182393332) (18,0.0580393275) (19,-0.312242846) (20,-0.384705881) (21,-0.415131907) (22,-0.368134836) (23,-0.463034014) (24,-0.494538645) (25,-0.362691263) (26,-0.310738901) (27,-0.384206156) (28,-0.271296839) (29,-0.278506617) (30,0.139814993)};
\addplot[gray!50,thin,forget plot] coordinates {(1,0.124056367) (2,-0.315354796) (3,0.0618615429) (4,0.119886903) (5,0.142788438) (6,0.146257905) (7,0.249489335) (8,0.162487535) (9,0.165113954) (10,0.411104707) (11,0.362873582) (12,0.437277345) (13,0.428061036) (14,0.597666291) (15,0.461187867) (16,0.351591615) (17,0.186205534) (18,0.108280687) (19,-0.139222594) (20,-0.430348845) (21,-0.470237227) (22,-0.432317229) (23,-0.526416274) (24,-0.553477736) (25,-0.41359088) (26,-0.361520263) (27,-0.424184295) (28,-0.314918013) (29,-0.308276625) (30,0.173674134)};
\addplot[gray!50,thin,forget plot] coordinates {(1,0.120284661) (2,-0.375019447) (3,0.0692821582) (4,0.134137734) (5,0.159974678) (6,0.17592202) (7,0.272357567) (8,0.182153328) (9,0.18654786) (10,0.396911248) (11,0.37209092) (12,0.43688546) (13,0.451013192) (14,0.654645546) (15,0.449445351) (16,0.360063179) (17,0.196985586) (18,0.118276223) (19,-0.135008232) (20,-0.464268104) (21,-0.498402015) (22,-0.446583168) (23,-0.52844371) (24,-0.547836677) (25,-0.416046516) (26,-0.371475593) (27,-0.43061103) (28,-0.335281746) (29,-0.332699196) (30,0.144698723)};
\addplot[gray!50,thin,forget plot] coordinates {(1,-0.1007288) (2,-0.327298929) (3,0.0719968778) (4,0.0951559049) (5,0.163179587) (6,0.162748526) (7,0.212509344) (8,0.201763342) (9,0.210022162) (10,0.225309561) (11,0.284658621) (12,0.451322744) (13,0.46946163) (14,0.70384712) (15,0.537855337) (16,0.481817434) (17,0.195050482) (18,-0.0982997912) (19,-0.387152483) (20,-0.395427515) (21,-0.429063608) (22,-0.351388742) (23,-0.419740488) (24,-0.478727152) (25,-0.344194223) (26,-0.353711893) (27,-0.384679605) (28,-0.284555246) (29,-0.301029016) (30,0.189298819)};
\addplot[gray!50,thin,forget plot] coordinates {(1,-0.092023081) (2,-0.29314155) (3,0.0667427119) (4,0.108824545) (5,0.165036016) (6,0.16193276) (7,0.217296415) (8,0.199339681) (9,0.216172033) (10,0.225828939) (11,0.27909165) (12,0.431567961) (13,0.441967779) (14,0.63475781) (15,0.531267935) (16,0.461616331) (17,0.184946661) (18,-0.0775911275) (19,-0.324528879) (20,-0.383227533) (21,-0.417831606) (22,-0.348979181) (23,-0.413383669) (24,-0.472419924) (25,-0.34559936) (26,-0.359099573) (27,-0.386050409) (28,-0.285765833) (29,-0.300265497) (30,0.173517996)};
\addplot[gray!50,thin,forget plot] coordinates {(1,0.0957593242) (2,-0.375062056) (3,0.0253953258) (4,0.144236497) (5,0.168028764) (6,0.185336045) (7,0.28922265) (8,0.176381044) (9,0.179377488) (10,0.37583249) (11,0.356491975) (12,0.40544217) (13,0.429062776) (14,0.607451371) (15,0.42513936) (16,0.33520215) (17,0.17189794) (18,0.124100618) (19,-0.0728264531) (20,-0.40614421) (21,-0.434304305) (22,-0.40033824) (23,-0.488514014) (24,-0.536227294) (25,-0.399163314) (26,-0.371972152) (27,-0.453505584) (28,-0.319382735) (29,-0.32552249) (30,0.0886048595)};
\addplot[gray!50,thin,forget plot] coordinates {(1,0.0923686584) (2,-0.34445614) (3,0.0559402068) (4,0.148643072) (5,0.163671072) (6,0.167028006) (7,0.280392226) (8,0.179137762) (9,0.18521076) (10,0.38584667) (11,0.367072638) (12,0.432036932) (13,0.437152441) (14,0.643846091) (15,0.469136771) (16,0.331651266) (17,0.153582391) (18,0.0874114593) (19,-0.189824526) (20,-0.405025903) (21,-0.453037683) (22,-0.426056329) (23,-0.511392061) (24,-0.557908479) (25,-0.402096216) (26,-0.368587915) (27,-0.439064447) (28,-0.306889002) (29,-0.3121056) (30,0.136315878)};
\addplot[gray!50,thin,forget plot] coordinates {(1,0.277356109) (2,-0.289286652) (3,-0.0236578376) (4,0.0120973198) (5,0.0561465828) (6,0.0345887749) (7,0.176266155) (8,0.0265254586) (9,0.0883864968) (10,0.56334587) (11,0.542817077) (12,0.590185127) (13,0.543695411) (14,0.731149635) (15,0.552767715) (16,0.386384925) (17,0.0753962344) (18,0.0335406868) (19,-0.111181298) (20,-0.503588715) (21,-0.509938279) (22,-0.477440873) (23,-0.543891946) (24,-0.507122079) (25,-0.477729836) (26,-0.334111253) (27,-0.396344224) (28,-0.297310868) (29,-0.288836518) (30,0.0697908013)};
\addplot[violet,dashed] coordinates {(1,0.302574648) (2,-0.456317411) (3,-0.0777344565) (4,0.105568423) (5,0.417080893) (6,0.352017893) (7,0.489738001) (8,0.434445872) (9,0.388776316) (10,0.32701446) (11,0.313741221) (12,0.339213862) (13,0.307321086) (14,0.380710139) (15,0.268020167) (16,0.271931185) (17,0.266643061) (18,0.279138102) (19,0.283393397) (20,-0.459452138) (21,-0.473936544) (22,-0.467756734) (23,-0.45410733) (24,-0.536207543) (25,-0.518804536) (26,-0.479153142) (27,-0.51932715) (28,-0.481642232) (29,-0.476700292) (30,-0.126189218)};
\addlegendentry{E1: starts at 23}
\addplot[red!75!black,dotted] coordinates {(1,-0.0141253442) (2,-0.0647864312) (3,0.0137105018) (4,0.0173459083) (5,0.202015403) (6,0.164772514) (7,0.36315966) (8,0.165647987) (9,0.198137763) (10,0.148291114) (11,0.137619498) (12,0.143596175) (13,0.0931515723) (14,0.211992744) (15,0.166213426) (16,0.0661911994) (17,-0.176468369) (18,-0.0974020928) (19,-0.139367577) (20,-0.205245492) (21,-0.159957406) (22,-0.175200936) (23,-0.170977113) (24,-0.212310311) (25,-0.347021577) (26,-0.0970892876) (27,-0.186694619) (28,-0.0899443597) (29,-0.0800642937) (30,0.124809745)};
\addlegendentry{E2: starts at 15}
\addplot[teal!80!black,thick] coordinates {(1,0.15838991) (2,-0.139883176) (3,0.0739897331) (4,0.151874407) (5,0.159061297) (6,0.140769823) (7,0.197072848) (8,0.143796786) (9,0.183662279) (10,0.353527888) (11,0.32472597) (12,0.339497431) (13,0.347557886) (14,0.438576563) (15,0.420128806) (16,0.324478968) (17,0.000412925084) (18,-0.0440589348) (19,-0.186495916) (20,-0.425802366) (21,-0.447574751) (22,-0.372224943) (23,-0.402375356) (24,-0.436260358) (25,-0.361147062) (26,-0.282999174) (27,-0.327287809) (28,-0.24165167) (29,-0.225319044) (30,0.13555704)};
\addlegendentry{Selected E4}
\addplot[black,very thick] coordinates {(1,0.0950459977) (2,-0.335793889) (3,0.0408293545) (4,0.119253713) (5,0.159517988) (6,0.160687167) (7,0.27142791) (8,0.171014515) (9,0.181519884) (10,0.345392944) (11,0.319233595) (12,0.409647586) (13,0.425961101) (14,0.600626552) (15,0.444737001) (16,0.333426708) (17,0.181091132) (18,0.0875446955) (19,-0.139295086) (20,-0.409483924) (21,-0.440939528) (22,-0.396216561) (23,-0.456169398) (24,-0.501437453) (25,-0.37638946) (26,-0.338084252) (27,-0.396003929) (28,-0.29125818) (29,-0.299156417) (30,0.130183392)};
\addlegendentry{Median of all 18}

\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}
\begin{axis}[width=.46\linewidth,height=6cm,axis lines=left,tick label style={font=\scriptsize},label style={font=\small},title style={font=\small},ymajorgrids,grid style={gray!20},xtick={1,2},xticklabels={17,15},xmin=.7,xmax=2.3,ymin=.38,ymax=.63,ylabel={Candidate probability},xlabel={Candidate integer},title={B. Probability fit, missed winner},legend style={font=\scriptsize,draw=none,at={(.5,-.24)},anchor=north}]
\addplot[gray!75!black,mark=o,mark size=2.6pt,thick] coordinates {(1,0.596142134) (2,0.40373479)};
\addlegendentry{Baseline}
\addplot[blue!75!black,mark=square*,mark size=2.6pt,thick] coordinates {(1,0.527300931) (2,0.472577174)};
\addlegendentry{Other-17 estimate}
\addplot[teal!80!black,mark=*,mark size=2.6pt,thick] coordinates {(1,0.492438544) (2,0.507432975)};
\addlegendentry{Observed source}

\end{axis}
\end{tikzpicture}\par\smallskip\centering{\footnotesize Selected prompt: 88.9\% reduction in full-distribution KL error; predicted winner remains 17.}


==> figures/sampling_limits.tex <==

\begin{tikzpicture}
\begin{axis}[width=.65\linewidth,height=5.1cm,axis lines=left,tick label style={font=\small},label style={font=\small},title style={font=\small},legend style={font=\scriptsize,draw=none},ymajorgrids,grid style={gray!20},xtick={1,2,3},xticklabels={4B,4B-2507,8B},xmin=.7,xmax=3.3,ymin=0,ymax=2.7,ylabel={Mean KL to uniform (nat)},title={Requested uniformity},legend pos=south west]
\addplot[blue!70!black,mark=*,thick] coordinates {(1,2.31) (2,2.25) (3,1.62)};
\addlegendentry{Natural}
\addplot[orange!85!black,mark=o,dashed,thick] coordinates {(1,2.3) (2,2.25) (3,1.62)};
\addlegendentry{Zeroed}
\addplot[teal!80!black,mark=square*,dotted,thick] coordinates {(1,1.41) (2,1.3) (3,0.97)};
\addlegendentry{Branch oracle}

\end{axis}
\end{tikzpicture}


==> figures/token_choices_17.tex <==
% Conceptual overview grounded in the selected Qwen3-4B continuation case.
% Control arrows denote possible influence, not exclusive edges or probabilities.
\begin{tikzpicture}[>=Latex,
  every node/.style={font=\small},
  choice/.style={draw=blue!55!black,fill=blue!3,rounded corners=3pt,
    minimum width=2.65cm,minimum height=1.05cm,align=center},
  control/.style={draw=gray!45,fill=gray!3,rounded corners=3pt,
    text width=2.65cm,minimum height=.95cm,align=center,font=\footnotesize},
  flow/.style={->,line width=1.05pt,draw=blue!60!black},
  influence/.style={->,line width=.75pt,draw=teal!70!black},
  carry/.style={->,line width=.65pt,draw=gray!65}]
\node[align=center,text width=2.1cm] (prompt) at (0,0)
  {Pick a number\\1--30};
\node[choice] (first) at (3.7,0)
  {{\Large\bfseries 1}\quad {\color{gray}2\quad3\quad$\cdots$}};
\node[choice] (second) at (8.0,0)
  {{\Large\bfseries 7}\quad {\color{gray}5\quad$\cdots$}};
\node[draw=blue!60!black,fill=blue!8,rounded corners=3pt,
  minimum width=1.5cm,minimum height=1.05cm,font=\LARGE\bfseries]
  (answer) at (11.6,0) {17};
\node[font=\footnotesize] at (3.7,1.0) {First-token competition};
\node[font=\footnotesize] at (8.0,1.0) {Next-token competition, given \textbf{1}};
\node[font=\footnotesize] at (11.6,1.0) {Answer};
\draw[flow] (prompt)--(first);
\draw[flow] (first)--node[above,font=\footnotesize]{emit \textbf{1}}(second);
\draw[flow] (second)--node[above,font=\footnotesize]{emit \textbf{7}}(answer);

\node[control] (context) at (0,-2.1) {Prompt and context};
\node[control] (source) at (3.7,-2.1) {Source MLP activation};
\node[control] (memory) at (8.0,-2.1) {Cached state\\\mbox{Attention readers}};
\node[control] (late) at (11.6,-2.1) {Later MLP responses};
\draw[influence] (context.north) to[out=90,in=230] (first.south west);
\draw[influence] (source.north)--(first.south);
\draw[carry] (source.east)--(memory.west);
\draw[carry] (memory.east)--(late.west);
\draw[influence] (memory.north)--(second.south);
\draw[influence] (late.north) to[out=90,in=310] (second.south east);
\node[font=\scriptsize,text=gray!75!black,align=center,text width=12.7cm]
  at (5.8,-3.15)
  {Schematic control sites; effects can reinforce or oppose a choice.};
\end{tikzpicture}


==> figures/weak_transfer.tex <==
\begin{tikzpicture}
\begin{axis}[width=.43\linewidth,height=5.1cm,axis lines=left,tick label style={font=\small},label style={font=\small},title style={font=\small},legend style={font=\scriptsize,draw=none},ymajorgrids,grid style={gray!20},xtick={1,2,3},xticklabels={4B,4B-2507,8B},xmin=.7,xmax=3.3,ymin=0,ymax=1.1,ylabel={Projection fit summary},title={A. Scaled-zeroing diagnostic},legend pos=south west]
\addplot[teal!80!black,only marks,mark=*,mark size=3pt] coordinates {(1,0.91) (2,0.89) (3,0.98)};
\addlegendentry{Correlation}
\addplot[orange!85!black,only marks,mark=square*,mark size=3pt] coordinates {(1,0.76) (2,0.82) (3,0.82)};
\addlegendentry{Slope}

\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}
\begin{axis}[width=.43\linewidth,height=5.1cm,axis lines=left,tick label style={font=\small},label style={font=\small},title style={font=\small},legend style={font=\scriptsize,draw=none},ymajorgrids,grid style={gray!20},xtick={1,2,3},xticklabels={4B,4B-2507,8B},xmin=.7,xmax=3.3,ymin=-.025,ymax=.075,ylabel={Projected transfer},title={B. Cancellation in the average},scaled y ticks=false,yticklabel style={/pgf/number format/fixed},legend pos=north east]
\addplot[blue!70!black,only marks,mark=square*,mark size=3pt] coordinates {(1,0.056) (2,0.05) (3,0.023)};
\addlegendentry{Mean absolute}
\addplot[orange!85!black,only marks,mark=*,mark size=3pt] coordinates {(1,-0.012) (2,0.018) (3,0.004)};
\addlegendentry{Signed mean}
\addplot[gray,dashed] coordinates {(0.7,0) (3.3,0)};

\end{axis}
\end{tikzpicture}

